Near Optimal Coflow Scheduling in Networks

The coflow scheduling problem has emerged as a popular abstraction in the last few years to study data communication problems within a data center. In this basic framework, each coflow has a set of communication demands and the goal is to schedule many coflows in a manner that minimizes the total weighted completion time. A coflow is said to complete when all its communication needs are met. This problem has been extremely well studied for the case of complete bipartite graphs that model a data center with full bisection bandwidth and several approximation algorithms and effective heuristics have been proposed recently. In this work, we study a slightly different model of coflow scheduling in general graphs (to capture traffic between data centers) and develop practical and efficient approximation algorithms for it. Our main result is a randomized 2 approximation algorithm for the single path and free path model, significantly improving prior work. In addition, we demonstrate via extensive experiments that the algorithm is practical, easy to implement and performs well in practice.

==> img/coflow_example/coflow_example.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={<->, thick, -{Latex[length=3mm]}},
    scale=1.5]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (hk) at (0,0) {HK};
    \node[port] (la) at (\y,0) {LA};
    \node[port] (ny) at (0, \x)  {NY};
    \node[port] (fl) at (\y,\x) {FL};
    \node[port] (ba) at (0.5*\y,1.7*\x) {BA};
    \draw[<->, draw=black!80!] (hk) to node[weight, above] {4} (la);
    \draw[<->, draw=black!80!] (hk) to node[weight, above, sloped] {2} (ny);
    \draw[<->, draw=black!80!] (ny) to node[weight, above] {4} (la);
    \draw[<->, draw=black!80!] (ny) to node[weight, above] {5} (fl);
    \draw[<->, draw=black!80!] (la) to node[weight, above, sloped] {4} (fl);
    \draw[<->, draw=black!80!] (ny) to node[weight, above] {6} (ba);
    \draw[<->, draw=black!80!] (fl) to node[weight, above] {4} (ba);
    % \draw[edge, draw=blue!80!, decorate, decoration=snake ] (s) to [bend left] node[weight, above] {3} (t);
    % \draw[edge, draw=red!80!]    (v1) to [] node[weight, above] {1} (t);
    % \draw[edge, draw=green!80!, dashed]  (v2) to [] node[weight, above] {1} (t);
    % \draw[edge, draw=orange!80!, dotted] (v3) to [] node[weight, above] {1} (t);
\end{tikzpicture}
\end{document}


==> img/coflow_example/coflow_example_flow.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway, sloped},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1.5]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (hk) at (0,0) {HK};
    \node[port] (la) at (\y,0) {LA};
    \node[port] (ny) at (0, \x)  {NY};
    \node[port] (fl) at (\y,\x) {FL};
    \node[port] (ba) at (0.5*\y,1.7*\x) {BA};
    % \draw[<->, draw=black!80!] (hk) to node[weight, above] {5120} (la);
    % \draw[<->, draw=black!80!] (hk) to node[weight, above] {5120} (ny);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (la);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (fl);
    % \draw[<->, draw=black!80!] (la) to node[weight, above] {5120} (fl);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (ba);
    % \draw[<->, draw=black!80!] (fl) to node[weight, above] {5120} (ba);
    % \draw[edge, draw=blue!80!, decorate, decoration=snake ] (s) to [bend left] node[weight, above] {3} (t);
    \draw[edge, draw=red!80!]    (hk) to [] node[weight, above] {8} (la);
    \draw[edge, draw=red!80!]    (la) to [] node[weight, above] {8} (fl);
    \draw[edge, draw=red!80!]    (hk) to [] node[weight, above] {4} (ny);
    \draw[edge, draw=red!80!]    (ny) to [bend left] node[weight, above] {4} (fl);
    \draw[edge, draw=green!80!, dashed]  (ny) to [] node[weight, above] {12} (ba);
    \draw[edge, draw=green!80!, dashed]  (ny) to [bend right] node[weight, above] {6} (fl);
    \draw[edge, draw=green!80!, dashed]  (fl) to [] node[weight, above] {6} (ba);
\end{tikzpicture}
\end{document}


==> img/coflow_example/coflow_example_path.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway, sloped},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1.5]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (hk) at (0,0) {HK};
    \node[port] (la) at (\y,0) {LA};
    \node[port] (ny) at (0, \x)  {NY};
    \node[port] (fl) at (\y,\x) {FL};
    \node[port] (ba) at (0.5*\y,1.7*\x) {BA};
    % \draw[<->, draw=black!80!] (hk) to node[weight, above] {5120} (la);
    % \draw[<->, draw=black!80!] (hk) to node[weight, above] {5120} (ny);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (la);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (fl);
    % \draw[<->, draw=black!80!] (la) to node[weight, above] {5120} (fl);
    % \draw[<->, draw=black!80!] (ny) to node[weight, above] {5120} (ba);
    % \draw[<->, draw=black!80!] (fl) to node[weight, above] {5120} (ba);
    % \draw[edge, draw=blue!80!, decorate, decoration=snake ] (s) to [bend left] node[weight, above] {3} (t);
    \draw[edge, draw=red!80!]    (hk) to [] node[weight, above] {12} (la);
    \draw[edge, draw=red!80!]    (la) to [] node[weight, above] {12} (fl);
    \draw[edge, draw=green!80!, dashed]  (ny) to [] node[weight, above] {18} (ba);
\end{tikzpicture}
\end{document}


==> img/coflows.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=blue!80!, decorate, decoration=snake ] (s) to [bend left] node[weight, above] {3} (t);
    \draw[edge, draw=red!80!]    (v1) to [] node[weight, above] {1} (t);
    \draw[edge, draw=green!80!, dashed]  (v2) to [] node[weight, above] {1} (t);
    \draw[edge, draw=orange!80!, dotted] (v3) to [] node[weight, above] {1} (t);
\end{tikzpicture}
\end{document}


==> img/experiment/experiment.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for SWAN (less is better)},
    height=8cm, width=24cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Weighted Completion time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % LP
    \addplot [draw=none, fill=blue!30] coordinates {
      (BigBench, 3756454.459030)
      (TPC-DS, 3652927.498039) 
      (TPC-H,4179671.117775)
      (FB,4217912.223653) };
    % Real
   \addplot [draw=none,fill=red!30] coordinates {
      (BigBench, 8950507.645726)
      (TPC-DS, 8703833.856389) 
      (TPC-H,9958906.384806)
      (FB,10050023.504493) };
   % lbd = 0.1
   \addplot [draw=none, fill=black!10] coordinates {
      (BigBench, 89505076.457259)
      (TPC-DS, 87038338.563890) 
      (TPC-H,99589063.848064)
      (FB,100500235.044934) };
   % lbd = 0.3
   \addplot [draw=none, fill=black!20] coordinates {
     (BigBench, 29835025.485753)
      (TPC-DS, 29012779.521297) 
      (TPC-H,33196354.616021)
      (FB,33500078.348311) };
   % lbd = 0.5
   \addplot [draw=none, fill=black!30] coordinates {
     (BigBench, 17901015.291452)
      (TPC-DS, 17407667.712778) 
      (TPC-H,19917812.769613)
      (FB,20100047.008987) };
   % lbd = 0.7
   \addplot [draw=none, fill=black!40] coordinates {
     (BigBench, 12786439.493894)
      (TPC-DS, 12434048.366270) 
      (TPC-H, 14227009.121152)
      (FB,14357176.434991) };
   % lbd = 0.9
   \addplot [draw=none, fill=black!50] coordinates {
     (BigBench, 9945008.495251)
      (TPC-DS, 9670926.507099) 
      (TPC-H, 11065451.538674)
      (FB,11166692.782770) };
   % SPAA
   \addplot [draw=none, fill=green!30] coordinates {
     (BigBench, 21326383.159958)
      (TPC-DS, 20738633.285299) 
      (TPC-H, 23729095.803628)
      (FB,23946200.652179) };
    \legend{LP, heuristic($\lambda = 1.0$),%
      $\lambda = 0.1$, $\lambda = 0.3$, $\lambda = 0.5$,%
      $\lambda = 0.7$, $\lambda = 0.9$, SPAA}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/flow_gb4.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for G-Scale (less is better)},
    height=8cm, width=20cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Weighted Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % LP
    \addplot [draw=none, fill=blue!60] coordinates {
      (BigBench, 5242688.573051)
      (TPC-DS, 5202072.170825) 
      (TPC-H, 4707164.815620)
      (FB, 5242688.573051) };
    % Real
   \addplot [draw=none,fill=red!60] coordinates {
      (BigBench, 5764974.093929)
      (TPC-DS, 5710642.526254) 
      (TPC-H, 5171114.886991)
      (FB, 5764974.093929) };
   % Best
   \addplot [draw=none, fill=black!60] coordinates {
      (BigBench, 5776393.403719)
      (TPC-DS, 5814476.389934) 
      (TPC-H, 5265068.815928)
      (FB, 5776393.403719) };
   % Average
   \addplot [draw=none, fill=black!30] coordinates {
     (BigBench, 5864953.623431)
      (TPC-DS, 5814476.389934) 
      (TPC-H, 5265068.815928)
      (FB, 5864953.623431) };
    \legend{LP(lower bound), Heuristic($\lambda = 1.0$),%
      Best $\lambda$, Average $\lambda$}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/flow_gb4_no_weight.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for G-Scale (less is better)},
    height=8cm, width=24cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Total Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % Time index LP
    \addplot [draw=none, fill=blue!60] coordinates {
      (BigBench, 99950.000000)
      (TPC-DS, 99950.000000) 
      (TPC-H, 99950.000000)
      (FB, 99972.745998) };
    % Time index Real
   \addplot [draw=none,fill=red!60] coordinates {
      (BigBench, 109750.000000)
      (TPC-DS, 109750.000000) 
      (TPC-H, 109750.000000)
      (FB, 110350.000000) };
   % Best rounded
   \addplot [draw=none, fill=black!60] coordinates {
     (BigBench, 110671.000000)
      (TPC-DS, 111745.000000) 
      (TPC-H, 111745.000000)
      (FB, 112473.000000) };
   % Average rounded
   \addplot [draw=none, fill=black!30] coordinates {
     (BigBench, 111653.050000)
      (TPC-DS, 111745.000000) 
      (TPC-H, 111745.000000)
      (FB, 119162.550000) };
   %  % Time index LP
   %  \addplot [draw=none, fill=blue!30] coordinates {
   %    (BigBench, 92125.000000)
   %    (TPC-DS, 92125.000000) 
   %    (TPC-H,92125.000000)
   %    (FB,91962.709274) };
   %  % Time index Real
   % \addplot [draw=none,fill=red!30] coordinates {
   %    (BigBench, 102125.000000)
   %    (TPC-DS, 102125.000000) 
   %    (TPC-H, 102125.000000)
   %    (FB, 102150.000000) };
   % % Time index lbd = 0.9
   % \addplot [draw=none, fill=black!30] coordinates {
   %   (BigBench, 113472.222222)
   %    (TPC-DS, 113472.222222) 
   %    (TPC-H, 113472.222222)
   %    (FB, 113416.666667) };

   % % Time interval LP
   % \addplot [draw=none, fill=blue!10] coordinates {
   %    (BigBench, 76782.707132)
   %    (TPC-DS, 76782.707132) 
   %    (TPC-H, 76782.707132)
   %    (FB, 76629.163625) };
   % % Time interval Real
   % \addplot [draw=none, fill=red!10] coordinates {
   %   (BigBench, 182950.229994)
   %    (TPC-DS, 182950.229994) 
   %    (TPC-H, 182950.229994)
   %    (FB, 182584.381732) };
   % % Time interval lbd = 0.9
   % \addplot [draw=none, fill=black!10] coordinates {
   %   (BigBench, 203278.033327)
   %    (TPC-DS, 203278.033327) 
   %    (TPC-H, 203278.033327)
   %    (FB, 202871.535258) };
   % terra
   \addplot [draw=green!50, pattern color=green!30, pattern=north east lines] coordinates {
     (BigBench, 95173.000000)
      (TPC-DS, 95528.000000) 
      (TPC-H, 95502.000000)
      (FB, 94579.000000) };
    \legend{%
      Time indexed LP (lower bound), heuristic($\lambda = 1.0$), Best $\lambda$, Average $\lambda$,
      % Time interval LP, heuristic($\lambda = 1.0$),$\lambda = 0.9$,
      Terra}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/flow_swan.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for SWAN (less is better)},
    height=8cm, width=20cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Weighted Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % LP
    \addplot [draw=none, fill=blue!60] coordinates {
      (BigBench, 4940095.478798)
      (TPC-DS, 4759818.526494) 
      (TPC-H, 5437756.440628)
      (FB, 5475312.274120) };
    % Real
   \addplot [draw=none,fill=red!60] coordinates {
      (BigBench, 5420742.084466)
      (TPC-DS, 5229347.588657) 
      (TPC-H, 5970175.003998)
      (FB, 5998893.898198) };
   % Best
   \addplot [draw=none, fill=black!60] coordinates {
      (BigBench, 5519347.811754)
      (TPC-DS, 5264346.637561) 
      (TPC-H, 5980962.920550)
      (FB, 6106025.294892) };
   % Average
   \addplot [draw=none, fill=black!30] coordinates {
     (BigBench, 5519347.811754)
      (TPC-DS, 5321352.030816) 
      (TPC-H, 6072112.957983)
      (FB, 6154595.016017) };
    \legend{LP(lower bound), Heuristic($\lambda = 1.0$),%
      Best $\lambda$, Average $\lambda$}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/flow_swan_no_weight.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for SWAN (less is better)},
    height=8cm, width=24cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Total Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % Time index LP
    \addplot [draw=none, fill=blue!60] coordinates {
      (BigBench, 99950.000000)
      (TPC-DS, 99950.000000) 
      (TPC-H, 99950.000000)
      (FB, 99576.088335) };
    % Time index Real
   \addplot [draw=none,fill=red!60] coordinates {
      (BigBench, 109750.000000)
      (TPC-DS, 109750.000000) 
      (TPC-H, 109750.000000)
      (FB, 109550.000000) };
   % Best rounded
   \addplot [draw=none, fill=black!60] coordinates {
     (BigBench, 110896.000000)
      (TPC-DS, 111496.000000) 
      (TPC-H, 111745.000000)
      (FB, 111510.000000) };
   % Average rounded
   \addplot [draw=none, fill=black!30] coordinates {
     (BigBench, 111702.550000 )
      (TPC-DS, 111732.550000) 
      (TPC-H, 111745.000000)
      (FB, 112561.750000) };
   %  % Time index LP
   %  \addplot [draw=none, fill=blue!30] coordinates {
   %    (BigBench, 92125.000000)
   %    (TPC-DS, 92125.000000) 
   %    (TPC-H,92125.000000)
   %    (FB,91962.709274) };
   %  % Time index Real
   % \addplot [draw=none,fill=red!30] coordinates {
   %    (BigBench, 102125.000000)
   %    (TPC-DS, 102125.000000) 
   %    (TPC-H, 102125.000000)
   %    (FB, 102150.000000) };
   % % Time index lbd = 0.9
   % \addplot [draw=none, fill=black!30] coordinates {
   %   (BigBench, 113472.222222)
   %    (TPC-DS, 113472.222222) 
   %    (TPC-H, 113472.222222)
   %    (FB, 113416.666667) };

   % % Time interval LP
   % \addplot [draw=none, fill=blue!10] coordinates {
   %    (BigBench, 76782.707132)
   %    (TPC-DS, 76782.707132) 
   %    (TPC-H, 76782.707132)
   %    (FB, 76629.163625) };
   % % Time interval Real
   % \addplot [draw=none, fill=red!10] coordinates {
   %   (BigBench, 182950.229994)
   %    (TPC-DS, 182950.229994) 
   %    (TPC-H, 182950.229994)
   %    (FB, 182584.381732) };
   % % Time interval lbd = 0.9
   % \addplot [draw=none, fill=black!10] coordinates {
   %   (BigBench, 203278.033327)
   %    (TPC-DS, 203278.033327) 
   %    (TPC-H, 203278.033327)
   %    (FB, 202871.535258) };
   % terra
   \addplot [draw=green!50, pattern color=green!30, pattern=north east lines] coordinates {
     (BigBench, 94984.000000)
      (TPC-DS, 95011.000000) 
      (TPC-H, 95026.000000)
      (FB, 95197.000000) };
    \legend{%
      Time indexed LP (lower bound), heuristic($\lambda = 1.0$), Best $\lambda$, Average $\lambda$,
      % Time interval LP, heuristic($\lambda = 1.0$),$\lambda = 0.9$,
      Terra}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/path_gb4.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for G-Scale (less is better)},
    height=8cm, width=24cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Weighted Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]
    % Time index LP
   \addplot [draw=none, fill=blue!80] coordinates {
      (BigBench, 5242688.573051)
      (TPC-DS, 5202072.170825) 
      (TPC-H, 4707164.815620)
      (FB, 4976154.922722) };
    % Time index Real
   \addplot [draw=none, fill=red!80] coordinates {
      (BigBench, 5764974.093929)
      (TPC-DS, 5710642.526254) 
      (TPC-H, 5171114.886991)
      (FB, 5469704.722791) };
   % % Best rounded
   % \addplot [draw=none, fill=black!50] coordinates {
   %   (BigBench, 5776393.403719)
   %    (TPC-DS, 5814476.389934) 
   %    (TPC-H, 5265068.815928)
   %    (FB, 5564143.798745) };
   % % Average rounded
   % \addplot [draw=none, fill=black!40] coordinates {
   %   (BigBench, 5864953.623431)
   %    (TPC-DS, 5814476.389934) 
   %    (TPC-H, 5265068.815928)
   %    (FB, 5568782.243668) };

    % Time interval LP
    \addplot [draw=none, fill=blue!55] coordinates {
      (BigBench, 5487285.812247)
      (TPC-DS, 5465266.501561) 
      (TPC-H, 4946192.074520)
      (FB, 5245794.918606) };
    % Time interval Real
    \addplot [draw=none, fill=red!55] coordinates {
      (BigBench, 6576379.553527)
      (TPC-DS, 6550235.737915) 
      (TPC-H, 5928008.278105)
      (FB, 6287158.579652) };
   % % Best interval rounded
   % \addplot [draw=none, fill=black!30] coordinates {
   %   (BigBench, 6579374.962267)
   %    (TPC-DS, 6598414.633869) 
   %    (TPC-H, 5970561.341368)
   %    (FB, 6367860.021908) };
   % % Average interval rounded
   % \addplot [draw=none, fill=black!20] coordinates {
   %   (BigBench, 6634810.195793)
   %    (TPC-DS, 6617153.958831) 
   %    (TPC-H, 5986557.851385)
   %    (FB, 6389849.963160) };

   %  % Time interval LP
   %  \addplot [draw=none, fill=blue!30] coordinates {
   %    (BigBench, 6251763.007902)
   %    (TPC-DS, 6189871.640470) 
   %    (TPC-H, 5584794.155726)
   %    (FB, 5852164.572795) };
   %  % Time interval Real
   %  \addplot [draw=none, fill=red!30] coordinates {
   %    (BigBench, 9638978.209965)
   %    (TPC-DS, 9543630.130017) 
   %    (TPC-H, 8610712.131443)
   %    (FB, 9023012.745460) };
   % % % Best rounded
   % % \addplot [draw=none, fill=black!30] coordinates {
   % %   (BigBench, 9645189.299396)
   % %    (TPC-DS, 9585989.369783) 
   % %    (TPC-H, 8661756.568399)
   % %    (FB, 9078986.196423) };
   % % % Average rounded
   % % \addplot [draw=none, fill=black!20] coordinates {
   % %   (BigBench, 9719684.078645)
   % %    (TPC-DS, 9624226.870962) 
   % %    (TPC-H, 8688130.882899)
   % %    (FB, 9104053.743166) };

   % spaa
   \addplot [draw=green!50, pattern color=green!30, pattern=north east lines] coordinates {
     (BigBench, 35432394.89525294)
      (TPC-DS, 35082610.34512873) 
      (TPC-H, 31652595.624498144)
      (FB, 33167098.53244567) };
    \legend{%
      Time indexed LP (lower bound), heuristic ($\lambda = 1.0$), % Best $\lambda$, Average $\lambda$,
      Time interval LP ({lower bound, $\epsilon = 0.2$}), heuristic ($\lambda = 1.0$), % Best $\lambda$, Average $\lambda$,
      % Time interval LP ({lower bound, $\epsilon = 0.5436$}), heuristic ($\lambda = 1.0$), %Best $\lambda$, Average $\lambda$,
      Jahanjou et al.}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/path_swan.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Solution for SWAN (less is better)},
    height=8cm, width=24cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ylabel={Weighted Completion Time},
    xtick=data,
    symbolic x coords={
      BigBench,
      TPC-DS,
      TPC-H,
      FB},
    ]

   % Time index LP
   \addplot [draw=none, fill=blue!80] coordinates {
      (BigBench, 4940095.478798)
      (TPC-DS, 4759818.526494) 
      (TPC-H, 5437756.440628)
      (FB, 5470255.409429) };
   % Time index Real
   \addplot [draw=none, fill=red!80] coordinates {
   % \addplot [draw=red!80, pattern color=red!50, pattern=dots] coordinates {
     (BigBench, 5420742.084466)
      (TPC-DS, 5229347.588657) 
      (TPC-H, 5970175.003998)
      (FB, 5982397.045652) };
   % % Best rounded
   % \addplot [draw=none, fill=black!50] coordinates {
   %   (BigBench, 5519347.811754)
   %    (TPC-DS, 5264346.637561) 
   %    (TPC-H, 5980962.920550)
   %    (FB, 6091593.116438) };
   % % Average rounded
   % \addplot [draw=none, fill=black!40] coordinates {
   %   (BigBench, 5519347.811754)
   %    (TPC-DS, 5321352.030816) 
   %    (TPC-H, 6072112.957983)
   %    (FB, 6091593.116438) };

    % Time interval LP
    \addplot [draw=none, fill=blue!55] coordinates {
      (BigBench, 5191395.316109)
      (TPC-DS, 5024907.560099) 
      (TPC-H, 5712109.407223)
      (FB, 5801102.090175) };
    % Time interval Real
    \addplot [draw=none, fill=red!55] coordinates {
      (BigBench, 6221959.970287)
      (TPC-DS, 6022303.185023) 
      (TPC-H, 6845889.620363)
      (FB, 6953022.289864) };
   % % Best interval rounded
   % \addplot [draw=none, fill=black!30] coordinates {
   %   (BigBench, 6259238.810306)
   %    (TPC-DS, 6044286.904543) 
   %    (TPC-H, 6850108.096310)
   %    (FB, 7019704.303660) };
   % % Average interval rounded
   % \addplot [draw=none, fill=black!20] coordinates {
   %   (BigBench, 6281817.458568)
   %    (TPC-DS, 6081398.206550) 
   %    (TPC-H, 6911496.890253)
   %    (FB, 7064557.084278) };

   %  % Time interval LP
   %  \addplot [draw=none, fill=blue!30] coordinates {
   %    (BigBench, 5808263.543716)
   %    (TPC-DS, 5648189.042466) 
   %    (TPC-H, 6462485.979039)
   %    (FB, 6521094.066287) };
   %  % Time interval Real
   %  \addplot [draw=none, fill=red!30] coordinates {
   %    (BigBench, 8955176.401422)
   %    (TPC-DS, 8708586.138882) 
   %    (TPC-H, 9964068.357263)
   %    (FB, 10054913.653644) };
   % % % Best interval rounded
   % % \addplot [draw=none, fill=black!30] coordinates {
   % %   (BigBench, 9003447.698914)
   % %    (TPC-DS, 8737389.878863) 
   % %    (TPC-H, 9970503.023727)
   % %    (FB, 10111985.907282) };
   % % % Average interval rounded
   % % \addplot [draw=none, fill=black!20] coordinates {
   % %   (BigBench, 9036630.358656)
   % %    (TPC-DS, 8787542.688605) 
   % %    (TPC-H, 10044370.991725)
   % %    (FB, 10142009.422947) };

   % spaa
   \addplot [draw=green!80, pattern color=green!50, pattern=north east lines] coordinates {
     (BigBench,32919355.8031516)
      (TPC-DS, 32011858.728221342) 
      (TPC-H, 36627550.76485181)
      (FB, 36962633.67680418) };
    \legend{%
      Time indexed LP(lower bound), heuristic($\lambda = 1.0$), % Best $\lambda$, Average $\lambda$,
      Time interval LP({lower bound, $\epsilon = 0.2$}), heuristic($\lambda = 1.0$), % Best $\lambda$, Average $\lambda$,
      % Time interval LP({lower bound, $\epsilon = 0.5436$}), heuristic($\lambda = 1.0$), %Best $\lambda$, Average $\lambda$,
      Jahanjou et al.}
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/experiment/path_swan_epsilon.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{pgfplots}
\usepackage{graphicx}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
 \centering
  \begin{axis}[
    ybar,
    enlargelimits=true,
    axis on top,
    title={Different Choice of $\epsilon$},
    height=8cm, width=20cm,
    bar width=12,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=50},
    % tickwidth=5pt,
    enlarge x limits=0.15,
    ylabel={Weighted Completion Time},
    xtick=data,
    legend style={
      at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=15}
    },
    ]

   % Time index LP
   \addplot [draw=none, fill=blue!80] coordinates {
     (0.1, 5474895.078690)
     (0.2, 5801102.090175)
     (0.3, 5864595.792970)
     (0.4, 6367494.428345)
     (0.5, 6450640.357699)
     (0.6, 6529133.664135)
     (0.7, 7098737.640593)
     (0.8, 7655049.631958)
     (0.9, 8081376.374533)
     (1.0, 7361082.785002)
    };
   % Time index Real
   \addplot [draw=none, fill=red!80] coordinates {
     (0.1, 6015298.604863)
     (0.2, 6953022.289864)
     (0.3, 7616093.644334)
     (0.4, 8904294.526330)
     (0.5, 9663258.601444)
     (0.6, 10432832.074131)
     (0.7, 12053684.129923)
     (0.8, 13765720.798567)
     (0.9, 15339950.243750)
     (1.0, 14701344.177684)
    };
    \legend{%
      Time interval LP(lower bound), heuristic($\lambda = 1.0$)};
  \end{axis}
\end{tikzpicture}
\end{document}


==> img/graph.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, <->] (s) -- (v1) node[weight, above] {1};
    \draw[edge, <->] (s) -- (v2) node[weight, above] {1};
    \draw[edge, <->] (s) -- (v3) node[weight, below] {1};
    \draw[edge, <->] (v1) -- (t) node[weight, above] {1};
    \draw[edge, <->] (v2) -- (t) node[weight, above] {1};
    \draw[edge, <->] (v3) -- (t) node[weight, below] {1};
\end{tikzpicture}
\end{document}


==> img/path_vs_flow.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[<->] (s) -- (v1) node[weight, above] {1};
    \draw[<->] (s) -- (v2) node[weight, above] {1};
    \draw[<->] (s) -- (v3) node[weight, below] {1};
    \draw[<->] (v1) -- (t) node[weight, above] {1};
    \draw[<->] (v2) -- (t) node[weight, above] {1};
    \draw[<->] (v3) -- (t) node[weight, below] {1};
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=blue!80!] (s) to [bend left] node[weight, above] {3} (t);
    \draw[->, thick, draw=red!80!]    (v1) to [] node[weight, above] {1} (t);
    \draw[->, thick, draw=green!80!]  (v2) to [] node[weight, above] {1} (t);
    \draw[->, thick, draw=orange!80!] (v3) to [] node[weight, above] {1} (t);
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=blue!80!]   (s)  to []          node[weight, above] {1} (v2);
    \draw[->, thick, draw=blue!80!]   (v2) to []          node[weight, above] {1} (t);
    \draw[->, thick, draw=red!80!]    (v1) to []          node[weight, above] {1} (t);
    \draw[->, thick, draw=orange!80!] (v3) to []          node[weight, below] {1} (t);
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=blue!80!]   (s)  to [bend left] node[weight, above] {1} (v2);
    \draw[->, thick, draw=blue!80!]   (v2) to [bend left] node[weight, above] {1} (t);
    \draw[->, thick, draw=green!80!]  (v2) to []          node[weight, below] {1} (s);
    \draw[->, thick, draw=green!80!]  (s)  to []          node[weight, below] {1} (v3);
    \draw[->, thick, draw=green!80!]  (v3) to []          node[weight, below] {1} (t);
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=blue!80!]   (s)  to []          node[weight, above] {1} (v2);
    \draw[->, thick, draw=blue!80!]   (v2) to []          node[weight, above] {1} (t);
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=red!80!]    (v1) to []          node[weight, above] {1} (t);
    \draw[->, thick, draw=green!80!]  (v2) to []          node[weight, below] {1} (t);
    \draw[->, thick, draw=orange!80!] (v3) to []          node[weight, below] {1} (t);
\end{tikzpicture}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    scale=1]
    \def \offset {0.1};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[->, thick, draw=blue!80!] (s)  to []          node[weight, above] {1} (v1);
    \draw[->, thick, draw=blue!80!] (s)  to []          node[weight, below] {1} (v2);
    \draw[->, thick, draw=blue!80!] (s)  to []          node[weight, below] {1} (v3);
    \draw[->, thick, draw=blue!80!] (v1) to []          node[weight, above] {1} (t);
    \draw[->, thick, draw=blue!80!] (v2) to []          node[weight, below] {1} (t);
    \draw[->, thick, draw=blue!80!] (v3) to []          node[weight, below] {1} (t);
\end{tikzpicture}
% \begin{tikzpicture}
%     [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
%     edge/.style={<->, draw=gray},
%     weight/.style={align=center, midway},
%     scale=2]
%     \def \offset {0.1};
%     \def \x {2}
%     \node[port] (u) at (0,0) {$u$};
%     \node[port] (v) at (0,\x) {$v$};
%     \node[port] (w) at (\x,0) {$w$};
%     \node[port] (x) at (\x,\x) {$x$};
%     \draw[edge] (u) -- (v) node[weight, left] {1};
%     \draw[edge] (u) -- (w) node[weight, below] {1};
%     \draw[edge] (v) -- (x) node[weight, above] {1};
%     \draw[edge] (w) -- (x) node[weight, right] {1};
%     \path[->, thick, draw=green!80!] (0 + \offset, 0 + \offset) -- node[above, sloped] {Job 3} (\x - \offset, 0 + \offset);
%     \path[->, thick, draw=blue!80!] (0 + \offset, 0 + \offset) -- (0 + \offset, \x - \offset) -- node[below, sloped] {Job 2} (\x - \offset, \x - \offset);
%     \node () at (\x/2, -\x/5) {$t = 1$};
% \end{tikzpicture}
\end{document}


==> img/sol_1_1.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.5};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=blue!80!, decorate, decoration=snake ]   (s)  to []          node[weight, above] {} (v2);
    \draw[edge, draw=blue!80!, decorate, decoration=snake ]   (v2) to [bend left] node[weight, above] {} (t);
    \draw[edge, draw=red!80!]            (v1) to []          node[weight, above] {} (t);
    \draw[edge, draw=green!80!, dashed]  (v2) to []          node[weight, below] {} (t);
    \draw[edge, draw=orange!80!, dotted] (v3) to []          node[weight, below] {} (t);
    \node () at (\x, -\y - \offset) {Path given};
\end{tikzpicture}
\end{document}


==> img/sol_1_2.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.5};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=red!80!]            (v1) to []          node[weight, above] {1} (t);
    \draw[edge, draw=green!80!, dashed]  (v2) to []          node[weight, below] {1} (t);
    \draw[edge, draw=orange!80!, dotted] (v3) to []          node[weight, below] {1} (t);
    \node () at (\x, -\y - \offset) {$t = 1$};
\end{tikzpicture}
\end{document}


==> img/sol_1_3.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.5};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=blue!80!, decorate, decoration=snake ]   (s)  to []          node[weight, above] {1} (v2);
    \draw[edge, draw=blue!80!, decorate, decoration=snake ]   (v2) to []          node[weight, above] {1} (t);
    \node () at (\x, -\y - \offset) {$t = 2, 3, 4$};
\end{tikzpicture}
\end{document}


==> img/sol_opt_1.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}},
    scale=1]
    \def \offset {0.5};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=red!80!]            (v1) to []          node[weight, above] {1} (t);
    \draw[edge, draw=green!80!, dashed]  (v2) to []          node[weight, below] {1} (t);
    \draw[edge, draw=orange!80!, dotted] (v3) to []          node[weight, below] {1} (t);
    \node () at (\x, -\y - \offset) {$t = 1$};
\end{tikzpicture}
\end{document}


==> img/sol_opt_2.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, decorations, decorations.pathmorphing}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}
    [port/.style={rounded corners, rectangle, fill=cyan!20!, draw=cyan!50!},
    weight/.style={align=center, midway},
    edge/.style={->, thick, -{Latex[length=3mm]}, decorate, decoration=snake },
    scale=1]
    \def \offset {0.5};
    \def \x {2}
    \def \y {2}
    \node[port] (s) at (0,0) {$s$};
    \node[port] (v1) at (\x,\y) {$v_1$};
    \node[port] (v2) at (\x, 0)  {$v_2$};
    \node[port] (v3) at (\x,-\y) {$v_3$};
    \node[port] (t) at (2*\x,0) {$t$};
    \draw[edge, draw=blue!80!] (s)  to []          node[weight, above] {1} (v1);
    \draw[edge, draw=blue!80!] (s)  to []          node[weight, below] {1} (v2);
    \draw[edge, draw=blue!80!] (s)  to []          node[weight, below] {1} (v3);
    \draw[edge, draw=blue!80!] (v1) to []          node[weight, above] {1} (t);
    \draw[edge, draw=blue!80!] (v2) to []          node[weight, below] {1} (t);
    \draw[edge, draw=blue!80!] (v3) to []          node[weight, below] {1} (t);
    \node () at (\x, -\y - \offset) {$t = 2$};
\end{tikzpicture}
\end{document}


==> img/stretching_0.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{graphicx}
\begin{document}
\begin{tikzpicture}
  [
    job1/.style={fill=red!40!},
    job2/.style={fill=blue!50!},
    job3/.style={fill=green!20!},
    yscale=2,
  ]
  \def \offset {0.2}
  \def \xAxis {10}
  \draw[gray, very thin] (-\offset, -\offset) grid ++(\xAxis + \offset, 1 + \offset);
  \draw[->] (0 - \offset,0) -- (\xAxis + \offset,0) node[right] {$t$};
  \foreach \pos in {0,1,...,\xAxis}
    \draw[shift={(\pos,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\pos$};
  \draw (0,0) -- ++(0, 1) -- ++(0.1, 0);
  \node[label={left:{1}}] (label_1) at (0, 1) {};
  \draw[job1] (0,0) rectangle ++(1, 0.5);
  \draw[job2] (1,0) rectangle ++(1, 0.8);
  \draw[job1] (2,0) rectangle ++(1, 0.5);
  \draw[job3] (3,0) rectangle ++(1, 0.3);
  \draw[job3] (4,0) rectangle ++(1, 0.3);
  \foreach \value in {0.3, 0.5, 0.8}
    \draw[gray, very thin, dashed] (0 - \offset,\value) node[left] {$\value$} -- (\xAxis,\value);
\end{tikzpicture}
\end{document}


==> img/stretching_1.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{graphicx}
\begin{document}
\begin{tikzpicture}
  [
    job1/.style={fill=red!40!},
    job2/.style={fill=blue!50!},
    job3/.style={fill=green!20!},
    yscale=2,
  ]
  \def \offset {0.2}
  \def \xAxis {10}
  \draw[gray, very thin] (-\offset, -\offset) grid ++(\xAxis + \offset, 1 + \offset);
  \draw[->] (0 - \offset,0) -- (\xAxis + \offset,0) node[right] {$t$};
  \foreach \pos in {0,1,...,\xAxis}
    \draw[shift={(\pos,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\pos$};
  \draw (0,0) -- ++(0, 1) -- ++(0.1, 0);
  \node[label={left:{1}}] (label_1) at (0, 1) {};
  \draw[job1] (0,0) rectangle ++(2, 0.5);
  \draw[job2] (2,0) rectangle ++(2, 0.8);
  \draw[job1] (4,0) rectangle ++(2, 0.5);
  \draw[job3] (6,0) rectangle ++(2, 0.3);
  \draw[job3] (8,0) rectangle ++(2, 0.3);
  \foreach \value in {0.3, 0.5, 0.8}
    \draw[gray, very thin, dashed] (0 - \offset,\value) node[left] {\footnotesize{$\value$}} -- (\xAxis,\value);
\end{tikzpicture}
\end{document}


==> img/stretching_2.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{graphicx}
\begin{document}
\begin{tikzpicture}
  [
    job1/.style={fill=red!40!},
    job2/.style={fill=blue!50!},
    job3/.style={fill=green!20!},
    yscale=2,
  ]
  \def \offset {0.2}
  \def \xAxis {10}
  \draw[gray, very thin] (-\offset, -\offset) grid ++(\xAxis + \offset, 1 + \offset);
  \draw[->] (0 - \offset,0) -- (\xAxis + \offset,0) node[right] {$t$};
  \foreach \pos in {0,1,...,\xAxis}
    \draw[shift={(\pos,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\pos$};
  \draw (0,0) -- ++(0, 1) -- ++(0.1, 0);
  \node[label={left:{1}}] (label_1) at (0, 1) {};
  \draw[job1] (0,0) rectangle ++(2, 0.5);
  \draw[job2] (2,0) rectangle ++(1, 0.8);
  \draw[job2] (3,0) rectangle ++(1, 0.2);
  \draw[job3] (6,0) rectangle ++(2, 0.3);
  \draw[job3] (8,0) rectangle ++(1, 0.3);
  \draw[job3] (9,0) rectangle ++(1, 0.1);
  \foreach \value in {0.3, 0.5, 0.8}
    \draw[gray, very thin, dashed] (0 - \offset,\value) node[left] {\footnotesize{$\value$}} -- (\xAxis,\value);
  \foreach \value in {0.1, 0.2}
    \draw[gray, very thin, dashed] (0 - \offset,\value) -- (\xAxis,\value);
\end{tikzpicture}
\end{document}


==> img/stretching_3.tex <==
\documentclass[crop, tikz]{standalone}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{graphicx}
\begin{document}
\begin{tikzpicture}
  [
    job1/.style={fill=red!40!},
    job2/.style={fill=blue!50!},
    job3/.style={fill=green!20!},
    yscale=2,
  ]
  \def \offset {0.2}
  \def \xAxis {10}
  \draw[gray, very thin] (-\offset, -\offset) grid ++(\xAxis + \offset, 1 + \offset);
  \draw[->] (0 - \offset,0) -- (\xAxis + \offset,0) node[right] {$t$};
  \foreach \pos in {0,1,...,\xAxis}
    \draw[shift={(\pos,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\pos$};
  \draw (0,0) -- ++(0, 1) -- ++(0.1, 0);
  \node[label={left:{1}}] (label_1) at (0, 1) {};
  \draw[job1] (0,0) rectangle ++(2, 0.5);
  \draw[job2] (2,0) rectangle ++(1, 0.8);
  \draw[job2] (3,0) rectangle ++(1, 0.2);
  \draw[job3] (4,0) rectangle ++(2, 0.3);
  \draw[job3] (6,0) rectangle ++(1, 0.3);
  \draw[job3] (7,0) rectangle ++(1, 0.1);
  \foreach \value in {0.3, 0.5, 0.8}
    \draw[gray, very thin, dashed] (0 - \offset,\value) node[left] {\footnotesize{$\value$}} -- (\xAxis,\value);
  \foreach \value in {0.1, 0.2}
    \draw[gray, very thin, dashed] (0 - \offset,\value) -- (\xAxis,\value);
\end{tikzpicture}
\end{document}

